A comparison of limited-memory Krylov methods for Stieltjes functions of Hermitian matrices

Given a limited amount of memory and a target accuracy, we propose and compare several polynomial Krylov methods for the approximation of f(A)b, the action of a Stieltjes matrix function of a large Hermitian matrix on a vector. Using new error bounds and estimates, as well as existing results, we derive predictions of the practical performance of the methods, and rank them accordingly. As by-products, we derive new results on inexact Krylov iterations for matrix functions in order to allow for a fair comparison of rational Krylov methods with polynomial inner solves.

==> tikz/convrate.tikz.tex <==
%!TEX root = ../frechet.tex

\pgfplotsset{height=0.42\linewidth,width=0.5\linewidth,compat=1.10,every axis/.append style={legend style={/tikz/every even column/.append style={column sep=6pt}}}}
%\tikzexternaldisable

\noindent%
\begin{tikzpicture}[scale=1]%
    \begin{semilogxaxis}[legend style={at={(.99,.99)}}, 
   	anchor= north east, legend columns=1,ylabel style={rotate=-90},
   	xmin=1e-12, xmax=1, grid=major, ymin=0.7, ymax=1.05,
   	xlabel={$\varepsilon$}, ylabel={$\left|\frac{1}{\tau^\ast}\right|$}, title={\scalebox{.53}{Perturbed convergence rate as a function of $\varepsilon$}}]

\addplot[color=NavyBlue,thick]
table [x ={tol},y ={rate}] {tikz/convrate.dat};
 
\draw[thick, dashed, color=BurntOrange] (axis cs:1e-12,.7399) -- (axis cs:1,.7399);

\draw[thick, color=Dandelion] (axis cs:.0049,.7) -- (axis cs:.0049,1.05);
  %\addplot[color=BurntOrange,thick,dashed]
%table [x ={tol},y ={wcg}]{tikz/convrate.dat} node [pos=0,left] {}; \addlegendentry{multi-shift CG}

    \end{semilogxaxis}
\end{tikzpicture}
\hfill
\begin{tikzpicture}[scale=1]%
    \begin{semilogyaxis}[legend style={at={(.99,.99)},nodes={scale=0.53, transform shape}}, 
   	anchor= north east, legend columns=1,
   	grid=major, xlabel={order $m$}, title={\scalebox{.53}{Observed convergence of shift-and-invert Lanczos}}]

\addplot[color=NavyBlue,thick,dashed]
table [x ={x},y ={err}] {tikz/inexact.dat};\addlegendentry{exact}
 
  \addplot[color=BurntOrange,thick]
table [x ={x},y ={err_inex}] {tikz/inexact.dat};\addlegendentry{inexact}

\addplot[color=Dandelion,thick,mark=o,only marks]
table [x ={x},y ={tol}] {tikz/inexact.dat};\addlegendentry{inner tolerance}

\addplot[color=Plum,thick,mark=x,only marks]
table [x ={x},y ={normE}] {tikz/inexact.dat};\addlegendentry{$\|E_m\|$}


    \end{semilogyaxis}
\end{tikzpicture}

==> tikz/experiment2.tikz.tex <==
%!TEX root = ../frechet.tex

\pgfplotsset{height=0.42\linewidth,width=0.5\linewidth,compat=1.10,every axis/.append style={legend style={/tikz/every even column/.append style={column sep=6pt}}}}
%\tikzexternaldisable

\noindent%
\begin{tikzpicture}[scale=1]%
    \begin{semilogyaxis}[legend style={at={(.99,.99)},nodes={scale=0.53, transform shape}}, 
   	anchor= north east, legend columns=1,
   	xmin=0.65, xmax=1,grid=major, ymin = 1e1,
   	xlabel={$\gamma$}, ylabel={Absolute number of mat-vecs},x dir=reverse]

\addplot[color=NavyBlue,thick]
table [x ={gamma},y ={2pl}] {tikz/experiment2.dat};\addlegendentry{two-pass Lanczos}
 
  \addplot[color=BurntOrange,thick]
table [x ={gamma},y ={mscg}]{tikz/experiment2.dat} node [pos=0,left] {}; \addlegendentry{multi-shift CG}

\addplot[color=Dandelion,thick]
table [x ={gamma},y ={rlan}]{tikz/experiment2.dat} node [pos=0,left] {}; \addlegendentry{restarted Lanczos}

\addplot[color=Plum,thick]
table [x ={gamma},y ={si}]{tikz/experiment2.dat} node [pos=0,left] {}; \addlegendentry{shift-and-invert}

\addplot[color=ForestGreen,thick]
table [x ={gamma},y ={ext}]{tikz/experiment2.dat} node [pos=0,left] {}; \addlegendentry{extended Krylov}

\addplot[color=NavyBlue,thick,dashed]
table [x ={gamma},y ={pred2pl}] {tikz/experiment2.dat};
 
  \addplot[color=BurntOrange,thick,dashed]
table [x ={gamma},y ={predmscg}]{tikz/experiment2.dat} node [pos=0,left] {}; 
\addplot[color=Dandelion,thick,dashed]
table [x ={gamma},y ={predrlan}]{tikz/experiment2.dat} node [pos=0,left] {}; 

\addplot[color=Plum,thick,dashed]
table [x ={gamma},y ={predsi}]{tikz/experiment2.dat} node [pos=0,left] {}; 
\addplot[color=ForestGreen,thick,dashed]
table [x ={gamma},y ={predext}]{tikz/experiment2.dat} node [pos=0,left] {}; 

    \end{semilogyaxis}
\end{tikzpicture}%
\hfill%
\begin{tikzpicture}[scale=1]%
    \begin{axis}[legend style={at={(.99,.99)},nodes={scale=0.53, transform shape}}, 
   	anchor= north east, legend columns=1,
   	xmin=0.65, xmax=1,grid=major, ymax=30,
   	xlabel={$\gamma$}, ylabel={Mat-vec ratio},x dir=reverse]

\addplot[color=NavyBlue,thick]
table [x ={gamma},y ={2pl}] {tikz/experiment2_relative.dat};\addlegendentry{two-pass Lanczos}
 
  
\addplot[color=Dandelion,thick]
table [x ={gamma},y ={rlan}]{tikz/experiment2_relative.dat} node [pos=0,left] {}; \addlegendentry{restarted Lanczos}

\addplot[color=Plum,thick]
table [x ={gamma},y ={si}]{tikz/experiment2_relative.dat} node [pos=0,left] {}; \addlegendentry{shift-and-invert}

\addplot[color=ForestGreen,thick]
table [x ={gamma},y ={ext}]{tikz/experiment2_relative.dat} node [pos=0,left] {}; \addlegendentry{extended Krylov}

\addplot[color=NavyBlue,thick,dashed]
table [x ={gamma},y ={pred2pl}] {tikz/experiment2_relative.dat};
 
\addplot[color=Dandelion,thick,dashed]
table [x ={gamma},y ={predrlan}]{tikz/experiment2_relative.dat} node [pos=0,left] {}; 

\addplot[color=Plum,thick,dashed]
table [x ={gamma},y ={predsi}]{tikz/experiment2_relative.dat} node [pos=0,left] {}; 
\addplot[color=ForestGreen,thick,dashed]
table [x ={gamma},y ={predext}]{tikz/experiment2_relative.dat} node [pos=0,left] {}; 

    \end{axis}
\end{tikzpicture}

==> tikz/experiment3.tikz.tex <==
%!TEX root = ../frechet.tex

\pgfplotsset{height=0.42\linewidth,width=0.52\linewidth,compat=1.10,every axis/.append style={legend style={/tikz/every even column/.append style={column sep=6pt}}}}
%\tikzexternaldisable

\noindent%
\begin{tikzpicture}[scale=1]%
    \begin{semilogxaxis}[legend style={at={(.99,.99)}}, 
   	anchor= north east, legend columns=1,
   	xmin=1e-12, xmax=1e-2,grid=major, 
   	xlabel={tolerance}, ylabel={Work units}]

\addplot[color=NavyBlue,thick]
table [x ={tol},y ={wrlan}] {tikz/experiment3_2d.dat};\addlegendentry{restarted Lanczos}
 
  \addplot[color=BurntOrange,thick,dashed]
table [x ={tol},y ={wcg}]{tikz/experiment3_2d.dat} node [pos=0,left] {}; \addlegendentry{multi-shift CG}

    \end{semilogxaxis}
\end{tikzpicture}
\hfill
\begin{tikzpicture}[scale=1]%
    \begin{semilogxaxis}[legend style={at={(.99,.99)}}, 
   	anchor= north east, legend columns=1,
   	xmin=1e-12, xmax=1e-2,grid=major, 
   	xlabel={tolerance}, ylabel={Work units}]

\addplot[color=NavyBlue,thick]
table [x ={tol},y ={wrlan}] {tikz/experiment3_3d.dat};\addlegendentry{restarted Lanczos}
 
  \addplot[color=BurntOrange,thick,dashed]
table [x ={tol},y ={wcg}]{tikz/experiment3_3d.dat} node [pos=0,left] {}; \addlegendentry{multi-shift CG}

    \end{semilogxaxis}
\end{tikzpicture}
